Feedback graph regret bounds for Thompson Sampling and UCB

We study the stochastic multi-armed bandit problem with the graph-based feedback structure introduced by Mannor and Shamir. We analyze the performance of the two most prominent stochastic bandit algorithms, Thompson Sampling and Upper Confidence Bound (UCB), in the graph-based feedback setting. We show that these algorithms achieve regret guarantees that combine the graph structure and the gaps between the means of the arm distributions. Surprisingly this holds despite the fact that these algorithms do not explicitly use the graph structure to select arms; they observe the additional feedback but do not explore based on it. Towards this result we introduce a "layering technique" highlighting the commonalities in the two algorithms.

==> layer1.tikz <==
\begin{tikzpicture}
%\tikzstyle{dot}=[circle,fill=black,size=0.2pt]
\tikzstyle{vertex}=[circle,fill=black!10,scale=0.8]
%\node[dot](A) at (5,4)
%\node[dot](B) at (5,3)
%\node[dot](C) at (5,2)
\node[vertex,fill=green](A) at (0,1){a};
\node[] (AR) at (0, 1.5) {\scriptsize $t_3$};
\node[vertex,fill=green](C) at (2,1){c};
\node[] (CR) at (2, 1.5) {\scriptsize $t_1$};
\node[vertex](B) at (1,1){b};
\node[] (BR) at (1, 1.5) {\scriptsize $t_1$};
\node[vertex](D) at (2.5,0){d};
\node[] (DR) at (2.5, 0.5) {\scriptsize $t_1$};
\node[vertex](E) at (1,0){e};
\node[] (ER) at (0.5, 0) {\scriptsize $t_1$};
\path[draw,thick,color=orange, -] (C) --  (E);
\path[draw,thick,-] (E) --  (A);
%\path[draw,thick,-] (E) --  (D);
\path[draw,thick,-] (E) --  (B);
\path[draw,thick,color=orange,-] (C) --  (D);
\path[draw,thick,color=orange,-] (C) --  (B);
\node[] (I) at (1, 2) {\small Layer $1$};

\node[vertex](A1) at (6,1){a};
\node[] (AR1) at (6, 1.5) {\scriptsize $t_2$};
\node[vertex](C1) at (6+2,1){c};
\node[] (CR1) at (6+2, 1.5) {\scriptsize $t_2$};
\node[vertex](B1) at (6+1,1){b};
\node[] (BR1) at (6+1, 1.5) {\scriptsize $t_2$};
\node[vertex](D1) at (6+2.5,0){d};
%\node[] (DR) at (3, 0.5) {\scriptsize $t_1$};
\node[vertex,fill=green](E1) at (6+1,0){e};
\node[] (ER1) at (6+0.5, 0) {\scriptsize $t_2$};
\path[draw,thick,color=orange, -] (C1) --  (E1);
\path[draw,thick,color=orange,-] (E1) --  (A1);
%\path[draw,thick,-] (E) --  (D);
\path[draw,thick,color=orange,-] (E1) --  (B1);
\path[draw,thick,-] (C1) --  (D1);
\path[draw,thick,-] (C1) --  (B1);
\node[] (I) at (6+1, 2) {\small Layer $2$};

\node[vertex](A2) at (12+0,1){a};
%\node[] (AR2) at (12+0, 1.5) {\scriptsize $t_3$};
\node[vertex,fill=green](C2) at (12+2,1){c};
\node[] (CR2) at (12+2, 1.5) {\scriptsize $t_4$};
\node[vertex](B2) at (12+1,1){b};
\node[] (BR2) at (12+1, 1.5) {\scriptsize $t_4$};
\node[vertex](D2) at (12+2.5,0){d};
\node[] (DR2) at (12+2.5, 0.5) {\scriptsize $t_4$};
\node[vertex](E2) at (12+1,0){e};
\node[] (ER2) at (12+0.5, 0) {\scriptsize $t_4$};
\path[draw,thick,color=orange, -] (C2) --  (E2);
\path[draw,thick,-] (E2) --  (A2);
%\path[draw,thick,-] (E) --  (D);
\path[draw,thick,-] (E2) --  (B2);
\path[draw,thick,color=orange,-] (C2) --  (D2);
\path[draw,thick,color=orange,-] (C2) --  (B2);
\node[] (I) at (12+1, 2) {\small Layer $3$};

\end{tikzpicture}
